Extension Complexity of the Correlation Polytope

We prove that for every $n$-vertex graph $G$, the extension complexity of the correlation polytope of $G$ is $2^{O(\mathrm{tw}(G) + \log n)}$, where $\mathrm{tw}(G)$ is the treewidth of $G$. Our main result is that this bound is tight for graphs contained in minor-closed classes.

==> gadget_sub1.tex <==
\begin{tikzpicture}[scale=.68]
\tikzset{arrowg/.style={darkgreen},
    state/.style = {draw,diamond,inner sep = 2.75pt}}
    \clip(-3.8,-3.8)rectangle(3.8,3.8);
    \node[state] (0) at (0,0) {};
    \node (r) at (2,0) {};
    \node (l) at (-2,0) {};
    \node (d) at (0,-2) {};
    \node (u) at (0,2) {};
    
    \path 
        (0) edge[arrowg] (u)
        (0) edge[arrowg] (r)
        (0) edge[arrowg] (l)
        (0) edge[arrowg] (d);
  \end{tikzpicture}


==> gadget_sub2.tex <==
\begin{tikzpicture}[scale=.65]   
\tikzset{arrowr/.style={red,dotted},
    arrowb/.style={blue,densely dashed},
    arrowg/.style={darkgreen},
    state/.style = {draw,rectangle,inner sep = 2.2pt},
    state1/.style = {draw,fill,circle,inner sep = 1.2pt}}
    \clip(-3.8,-3.8)rectangle(3.8,3.8);
    \node[state1, label={[left,yshift=-1mm]$b$}] (b2) at (0,-3) {};
    \node[state1, label={[left,yshift=1mm]$t$}] (b1) at (0,3) {};
    \node[state1, label={[above,xshift=-1mm]$\ell$}] (a1) at (-3,0) {};
    \node[state1, label={[above,xshift=1mm]$r$}] (a2) at (3,0) {};
    \node (r) at (4,0) {};
    \node (l) at (-4,0) {};
    \node (d) at (0,-4) {};
    \node (u) at (0,4) {};
    
    \node[state1] (alpha) at (1,-1) {};
    \node[state1] (beta) at (1,1) {};
    \node[state1] (delta) at (-1,-1) {};
    \node[state1] (gamma) at (-1,1) {};
    
    \node[state] (-22) at (-1.5,1.5) {};
    \node[state] (-2-2) at (-1.5,-1.5) {};
    \node[state] (22) at (1.5,1.5) {};
    \node[state] (2-2) at (1.5,-1.5) {};
    \node[state] (-21) at (-2,.5) {};
    \node[state] (-2-1) at (-2,-.5) {};
    \node[state] (21) at (2,.5) {};
    \node[state] (2-1) at (2,-.5) {};
    \node[state] (1-2) at (.5,-2) {};
    \node[state] (-1-2) at (-.5,-2) {};
    \node[state] (12) at (.5,2) {};
    \node[state] (-12) at (-.5,2) {};
    \node[state1] (0) at (0,0) {};
    \node[state] (0+) at (0,.6) {};
    \node[state] (0-) at (0,-.6) {};
    \node[state] (0-1) at (0,-1) {};
    \node[state] (01) at (0,1) {};
    \node[state] (-10) at (-1,0) {};
    \node[state] (10) at (1,0) {};
    
    \path 
         (b1) edge [arrowr] (-12)
         (b1) edge [arrowr] (12)
         (b1) edge [arrowb] (-22)
         (b1) edge [arrowb] (22)
         (b2) edge [arrowr] (2-2)
         (b2) edge [arrowr] (-2-2)
         (b2) edge [arrowb] (1-2)
         (b2) edge [arrowb] (-1-2)
         (a1) edge [arrowr] (-21)
         (a1) edge [arrowr] (-2-1)
         (a1) edge [arrowb] (-2-2)
         (a1) edge [arrowb] (-22)
         (a2) edge [arrowr] (2-2)
         (a2) edge [arrowr] (22)
         (a2) edge [arrowb] (2-1)
         (a2) edge [arrowb] (21)
         (alpha) edge [arrowr] (10)
         (alpha) edge [arrowr] (2-1)
         (alpha) edge [arrowb] (2-2)
         (alpha) edge [arrowr] (1-2)
         (alpha) edge [arrowr] (0-1)
         (alpha) edge [arrowb] (0-)
         (beta) edge [arrowb] (0+)
         (beta) edge [arrowr] (01)
         (beta) edge [arrowr] (12)
         (beta) edge [arrowb] (22)
         (beta) edge [arrowr] (21)
         (beta) edge [arrowr] (10)
         (delta) edge [arrowb] (0-)
         (delta) edge [arrowr] (0-1)
         (delta) edge [arrowr] (-1-2)
         (delta) edge [arrowb] (-2-2)
         (delta) edge [arrowr] (-2-1)
         (delta) edge [arrowr] (-10)
         (gamma) edge [arrowb] (0+)
         (gamma) edge [arrowr] (-10)
         (gamma) edge [arrowr] (-21)
         (gamma) edge [arrowb] (-22)
         (gamma) edge [arrowr] (-12)
         (gamma) edge [arrowr] (01)
         (a1) edge [arrowg] (l)
         (a2) edge [arrowg] (r)        
         (b1) edge [arrowg] (u)
         (b2) edge [arrowg] (d)
         (0) edge [arrowb] (0-)
         (0) edge [arrowr] (0+);
\end{tikzpicture}


==> grid.tex <==
\begin{tikzpicture}[scale=.58] \tikzset{arrowb/.style={darkgreen},
        arrowr/.style={dotted},
        state/.style = {draw,fill,circle,inner sep = 1.1pt},
        state1/.style = {draw,diamond, inner sep = 2.75pt}}
        
    \clip(-.22,-.22)rectangle(8.22,8.22);
    \foreach \x in {1,...,3}
    \foreach \y in {1,...,3} 
       {\pgfmathtruncatemacro{\label}{\x + 5 *  \y }
       \node [state1]  (2\x\y) at (2*\x,2*\y) {};}
       
    \foreach \x in {0}
    \foreach \y in {1,...,4} 
       {\pgfmathtruncatemacro{\label}{\x + 5 *  \y }
       \node [state]  (2\x\y) at (2*\x,2*\y) {};}
    
    \foreach \x in {4}
    \foreach \y in {0,...,3} 
       {\pgfmathtruncatemacro{\label}{\x + 5 *  \y }
       \node [state]  (2\x\y) at (2*\x,2*\y) {};}
       
    \foreach \x in {1,...,3}
    \foreach \y in {0} 
       {\pgfmathtruncatemacro{\label}{\x + 5 *  \y }
       \node [state]  (2\x\y) at (2*\x,2*\y) {};}
    
    \foreach \x in {1,...,3}
    \foreach \y in {4} 
       {\pgfmathtruncatemacro{\label}{\x + 5 *  \y }
       \node [state]  (2\x\y) at (2*\x,2*\y) {};}
    
    %Vertical     
    \foreach \x in {1,...,4}
    \foreach \y in {0,...,3} 
       {\pgfmathtruncatemacro{\label}{\x + 5 *  \y }
       \node [state]  (\x\y') at (2*\x,2*\y+1) {};}
    %Horizontal   
    \foreach \x in {0,...,3}
    \foreach \y in {1,...,4} 
      {\pgfmathtruncatemacro{\label}{\x + 5 *  \y }
      \node [state]  (\x'\y) at (2*\x+1,2*\y) {};}
    
    
    \foreach \x [count=\xi] in {0,...,3}
    {
    \foreach \y [count=\yi] in {0,...,3}  
      {
        \path 
         (\x'\yi) edge [arrowr] (\xi\y');
      }
    }
    
    
    \foreach \y in {1,...,3} {
        \foreach \x [count=\xi] in {0,...,2} {
            \draw[arrowb] (2\x\y) -- (\x'\y)-- (2\xi\y);
        }
        \draw[arrowb] (23\y) -- (3'\y);
    }
    
    \foreach \x  in {1,...,3} {
        \foreach \y [count=\yi] in {0,...,2} {
            \draw [arrowb] (2\x\y) -- (\x\y')-- (2\x\yi);
        }
        \draw [arrowb](2\x3)  -- (\x3');
    }
    
    \foreach \x  in {4}
    {
    \foreach \y [count=\yi] in {0,...,2}  
      {
        \path 
        (2\x\y) edge [arrowb] (\x\y')
        (\x\y') edge [arrowb] (2\x\yi);
      }
    }
    \foreach \x [count=\xi] in {0,...,2}
    {
    \foreach \y in {4}  
      {
        \path 
        (2\x\y) edge [arrowb] (\x'\y)
        (\x'\y) edge [arrowb] (2\xi\y);
      }
    }
    \path 
      (234) edge [arrowb] (3'4)
      (243) edge [arrowb] (43')
    ;
 \end{tikzpicture}


==> not_sub1.tex <==
\begin{tikzpicture}[scale=.75] \tikzset{arrowr/.style={red,dotted},
    arrowb/.style={blue, densely dashed},
    state/.style = {draw,circle,inner sep = 1.2pt, fill},
    state1/.style = {draw,rectangle,inner sep = 2.6pt}}
    \clip(-2.5,-1.05)rectangle(2.5,.8);
    \node[state1] (0) at (0,0) {};
    \node[inner sep = 1pt, state, label=above:{$i$}] (i) at (-2,0) {};
    \node[inner sep = 1pt, state, label=above:{$j$}] (j) at (2,0) {};
    \path 
         (0) edge [arrowr] (i)
         (0) edge [arrowb] (j);
\end{tikzpicture}


==> not_sub2.tex <==
\begin{tikzpicture}[scale=.75]
\tikzset{arrowb/.style={blue, densely dashed},
    state/.style = {draw,fill,circle, inner sep = 1.2pt}}
    \clip(-2.5,-1.05)rectangle(2.5,.8);
    
    \node[state] (0) at (0,0) {};
    \node[state, label=above:{$\overline{\jmath}$}] (notj) at (0,0) {};  
    
    \node[below,text width=4.5cm,align=center] at (0.25,0) {\footnotesize 
    $\begin{array}{r@{\hskip2pt}l}
    x_{i\overline{\jmath}} = 0 \\[-2pt]
    x_j+x_{\overline{\jmath}}-2x_{j\overline{\jmath}} = 1
    \end{array}$};
    
    \node[state, label=above:{$i$}] (i) at (-2,0) {};
    \node[state, label=above:{$j$}] (j) at (2,0) {};
    
    \draw (i) -- (notj) -- (j);
\end{tikzpicture}


==> or3_i_sub1.tex <==
\begin{tikzpicture}[scale=2] 
\tikzset{arrowr/.style={red,dotted},     arrowb/.style={blue, densely dashed},
    state/.style = {draw,fill,circle,inner sep = 1.2pt},
    state1/.style = {draw,rectangle, inner sep = 2.6pt}}

    \node[state1] (0) at (.5,.289) {};
    \node[state, label=left:{$i$}] (i) at (0,0) {};
    \node[state, label=right:{$j$}] (j) at (1,0) {};
    \node[state, label=right:{$k$}] (k) at (.5,.867) {};
    
    
    \path 
         (0) edge [arrowr] (i)
         (0) edge [arrowb] (k)
         (0) edge [arrowb] (j);
\end{tikzpicture}


==> or3_i_sub2.tex <==
\begin{tikzpicture}[scale=1.15]
\tikzset{state/.style = {draw,fill,circle, inner sep = 1.2pt}}
    \clip(-3.35,-2.05)rectangle(2.3,2.2);
    \node[state, label={[yshift=1.5mm]left:$i'$}] (i') at (0,0) {};
    \node[state, label={[yshift=1.5mm]right:$j'$}] (j') at (1,0) {};
    \node[state,label=right:{$k'$}] (k') at (.5,.867) {};
    \node[state, label={[yshift=1.5mm]left:$i$}] (i) at (-.5,-.289) {};
    \node[state, label={[yshift=1.5mm]right:$\overline{\jmath}$}] (notj) at (1.5,-.289) {};
    \node[state,label=right:{$\overline{k}$}] (notk) at (.5,1.44) {};
    \node[state, label=right:{$k$}] (k) at (.5,2.02) {};
    \node[state, label={[yshift=1.5mm]right:$j$}] (j) at (2,-.578) {};
    
    \node[below,text width=7.5cm,align=center] at (-.5,-.578) {\footnotesize
    $\begin{array}{r@{\hskip2pt}l}
    x_{ii'}=  
    x_{\overline{\jmath}j'} = 
    x_{\overline{k}k'} &= 0 \\
    x_j + x_{\overline{\jmath}} - 2x_{j\overline{\jmath}} &= 1\\
    x_k + x_{\overline{k}} - 2x_{k\overline{k}} &= 1\\
    x_{i'} + x_{j'} + x_{k'} - 2x_{i'j'} - 2x_{i'k'} - 2x_{j'k'} &= 1
    \end{array}$
    };
    
    \draw (i)--(i')--(k');
    \draw (j)--(notj)--(j');
    \draw (k)--(notk)--(k');
    \draw (i')--(j')--(k');
\end{tikzpicture}





==> or3_ij_sub1.tex <==
\begin{tikzpicture}[scale=2] \tikzset{arrowr/.style={red,dotted},     arrowb/.style={blue, densely dashed},
    state/.style = {draw,fill,circle,inner sep = 1.2pt},
    state1/.style = {draw,rectangle, inner sep = 2.6pt}}

    \node[state1] (0) at (.5,.289) {};
    \node[state, label=left:{$i$}] (i) at (0,0) {};
    \node[state, label=right:{$j$}] (j) at (1,0) {};
    \node[state, label=right:{$k$}] (k) at (.5,.867) {};
    
    
    \path 
         (0) edge [arrowr] (i)
         (0) edge [arrowb] (k)
         (0) edge [arrowr] (j);
\end{tikzpicture}


==> or3_ij_sub2.tex <==
\begin{tikzpicture}[scale=1.15] \tikzset{state/.style = {draw,fill,circle, inner sep = 1.2pt}}
                
    \clip(-3.75,-1.5)rectangle(1.8,2.2);
    \node[state, label={[yshift=1.5mm]left:$i'$}] (i') at (0,0) {};
    \node[state, label={[yshift=1.5mm]right:$j'$}] (j') at (1,0) {};
    \node[state,label=right:{$k'$}] (k') at (.5,.867) {};
    \node[state, label={[yshift=1.5mm]left:$i$}] (i) at (-.5,-.289) {};
    \node[state, label={[yshift=1.5mm]right:$j$}] (j) at (1.5,-.289) {};
    \node[state,label=right:{$\overline{k}$}] (notk) at (.5,1.44) {};
    \node[state, label=right:{$k$}] (k) at (.5,2.02) {};
    
    \node[below,text width=7.5cm,align=center] at (-1,-.289) {\footnotesize
    $\begin{array}{r@{\hskip2pt}l}
    x_{ii'} = x_{jj'} = x_{\overline{k}k'} &= 0 \\
    x_k + x_{\overline{k}} - 2x_{k\overline{k}} &= 1\\
    x_{i'} + x_{j'} + x_{k'} - 2x_{i'j'} - 2x_{i'k'} - 2x_{j'k'} &= 1
    \end{array}$
    };
    
    \draw (i)--(i')--(k');
    \draw (j)--(j');
    \draw (k)--(notk)--(k');
    \draw (i')--(j')--(k');
\end{tikzpicture}





==> or3_sub1.tex <==
\begin{tikzpicture}[scale=2] \tikzset{arrowr/.style={red,dotted},     arrowb/.style={blue, densely dashed},
    state/.style = {draw,fill,circle,inner sep = 1.2pt},
    state1/.style = {draw,rectangle, inner sep = 2.6pt}}

    \node[state1] (0) at (.5,.289) {};
    \node[state, label=left:{$i$}] (i) at (0,0) {};
    \node[state, label=right:{$j$}] (j) at (1,0) {};
    \node[state, label=right:{$k$}] (k) at (.5,.867) {};
    
    
    \path 
         (0) edge [arrowb] (i)
         (0) edge [arrowb] (k)
         (0) edge [arrowb] (j);
\end{tikzpicture}


==> or3_sub2.tex <==
\begin{tikzpicture}[scale=1.15]
\tikzset{state/.style = {draw,fill,circle, inner sep = 1.2pt}}
    \clip(-3.35,-2.4)rectangle(2.3,2.2);
    \node[state, label={[yshift=1.5mm]left:$i'$}] (i') at (0,0) {};
    \node[state, label={[yshift=1.5mm]right:$j'$}] (j') at (1,0) {};
    \node[state,label=right:{$k'$}] (k') at (.5,.867) {};
    \node[state, label={[yshift=1.5mm]left:$\overline{\imath}$}] (noti) at (-.5,-.289) {};
    \node[state, label={[yshift=1.5mm]right:$\overline{\jmath}$}] (notj) at (1.5,-.289) {};
    \node[state,label=right:{$\overline{k}$}] (notk) at (.5,1.44) {};
    \node[state, label=right:{$k$}] (k) at (.5,2.02) {};
    \node[state, label={[yshift=1.5mm]right:$j$}] (j) at (2,-.578) {};
    \node[state, label={[yshift=1.5mm]left:$i$}] (i) at (-1,-.578) {};
    
    \node[below,text width=7.5cm,align=center] at (-.5,-.578) {\footnotesize
    $\begin{array}{r@{\hskip2pt}l}
    x_{\overline{\imath}i'} = 
    x_{\overline{\jmath}j'} =
    x_{\overline{k}k'} &= 0 \\
    x_i + x_{\overline{\imath}} - 2x_{i\overline{\imath}} &= 1\\
    x_j + x_{\overline{\jmath}} - 2x_{j\overline{\jmath}} &= 1\\
    x_k + x_{\overline{k}} - 2x_{k\overline{k}} &= 1\\
    x_{i'} + x_{j'} + x_{k'} - 2x_{i'j'} - 2x_{i'k'} - 2x_{j'k'} &= 1
    \end{array}$
    };
    
    \draw (i)--(noti)--(i')--(k');
    \draw (j)--(notj)--(j');
    \draw (k)--(notk)--(k');
    \draw (i')--(j')--(k');
\end{tikzpicture}





==> sub1_not2and.tex <==
\begin{tikzpicture}[scale=.75]     \tikzset{arrow/.style={red,dotted},
    state/.style = {draw,circle,inner sep = 1.2pt, fill},
    state1/.style = {draw,rectangle,inner sep = 2.6pt}}
    \clip(-2.5,-.6) rectangle (2.5,.7);
    \node[state1] (0) at (0,0) {};
    \node[inner sep = 1pt, state, label=above:{$i$}] (i) at (-2,0) {};
    \node[inner sep = 1pt, state, label=above:{$j$}] (j) at (2,0) {};
    \path 
         (0) edge [arrow] (i)
         (0) edge [arrow] (j);
  \end{tikzpicture}


==> sub2_not2and.tex <==
\begin{tikzpicture}[scale=.75]
\tikzset{state/.style = {draw,fill,circle,inner sep = 1.2pt}}
    \clip(-2.5,-.6) rectangle (2.5,.6);

    \node[state, label=above:{$i$}] (i) at (-2,0) {};
    \node[state, label=above:{$j$}] (j) at (2,0) {};
    \node [below] at (0,0) {\footnotesize $x_{ij} = 0$};
    
    \draw (i) -- (j);
  \end{tikzpicture}

